Stability and Structure of Binary Metal Hydrides under Pressure, Electrochemical Potential and Combined Pressure-Electrochemistry

Metal hydrides can be tuned to have a diverse range of properties and find applications in hydrogen storage and superconductivity. Finding methods to control the synthesis of hydrides can open up new pathways to unlock novel hydride compounds with desired properties. We introduced the idea of utilizing electrochemistry as an additional tuning knob and in this work, we study the synthesis of binary metal hydrides using high pressure, electrochemistry and combined pressure-electrochemistry. Using density functional theory calculations, we predict the phase diagrams of selected transition metal hydrides under combined pressure and electrochemical conditions and demonstrate that the approach agrees well with experimental observations for most phases. We use the phase diagrams to determine trends in the stability of binary metal hydrides of scandium, yttrium and lanthanum as well as discuss the hydrogen-metal charge transfer at different pressures. Furthermore, we predict a diverse range of vanadium and chromium hydrides that could potentially be synthesized using pressure electrochemistry. These predictions highlight the value of exploring pressure-electrochemistry as a pathway to novel hydride synthesis.

==> charge_analysis.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{helvet}
\usepackage{mhchem}
\usetikzlibrary{positioning}
% \tikzset{every picture/.style={/utils/exec={\fontfamily{\phv}\selectfont}}}
\begin{document}

\begin{tikzpicture}[
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
]
\fontfamily{phv}{\fontsize{12}{10}\selectfont

\node[inner sep=0pt] (p1GPa) at (0.0cm,0.0)
    {\includegraphics[height=6.0cm]{figures/h_chg_dist_1GPa.pdf}};

\node[] (a) at (-4.0,2.6cm)
    {a)};

\node[inner sep=0pt] (p16GPa) at (0.0cm,-6.0cm)
    {\includegraphics[height=6cm]{figures/h_chg_dist_16GPa.pdf}};

\node[] (b) at (-4.0,-3.4cm)
    {b)};

\node[inner sep=0pt] (p96GPa) at (0.0cm,-12.0cm)
    {\includegraphics[height=6cm]{figures/h_chg_dist_96GPa.pdf}};
  
\node[] (c) at (-4.0,-9.4cm)
    {c)}; 

\node[inner sep=0pt] (legend) at (9.0cm,-5.0cm)
    {\includegraphics[height=16cm]{figures/h_chg_dist_legend.pdf}};

\node[font=\small, align=center] (d) at (5.0,-8.6cm)
    {d) \ce{LaH4} at\\1GPa}; 

\node[inner sep=0pt] (legend) at (5.5cm,-10.5cm)
    {\includegraphics[height=5.0cm]{figures/H8La2_P1.0GPa.png}};

\draw[] (6.25,-9.3)--(6.25,-11.63);

\node[font=\small, align=center] (e) at (7.75,-8.6cm)
    {e) \ce{LaH4} at\\96GPa};

\node[inner sep=0pt] (legend) at (7.75cm,-10.5cm)
    {\includegraphics[height=5.0cm]{figures/H8La2_P96.1GPa.png}};

\draw[] (8.25,-9.3)--(8.25,-11.56);

\node[font=\small] (f) at (10.25,2.45cm)
    {f) \ce{ScH9} at 16GPa}; 

\node[inner sep=0pt] (legend) at (10.5cm,0.2cm)
    {\includegraphics[height=5.0cm]{figures/H18Sc2_P16.0GPa.png}};

% \node[] (g) at (9.0,-1.6cm)
%     {g)}; 

\node[font=\small] (g) at (10.25,-1.6cm)
    {g) \ce{ScH9} at 96GPa}; 

\node[inner sep=0pt] (legend) at (10.5cm,-3.3cm)
    {\includegraphics[height=5.0cm]{figures/H18Sc2_P96.1GPa.png}};

\node[font=\small] (h) at (10.25,-5.0cm)
    {h) \ce{YH9} at 1GPa}; 

\node[inner sep=0pt] (legend) at (10.5cm,-7.5cm)
    {\includegraphics[height=5.0cm]{figures/H18Y2_P1.0GPa.png}};

\node[font=\small] (i) at (10.25,-9.3cm)
    {i) \ce{YH9} at 96GPa}; 

\node[inner sep=0pt] (legend) at (10.5cm,-11.0cm)
    {\includegraphics[height=5.0cm]{figures/H18Y2_P96.1GPa.png}};

\foreach \x [evaluate=\x as \xeval using ((\x-6)/4*0.8)] in {6,...,10}{
    \draw[thick] ((\x,-13.25)--(\x,-13.90);
    \node (l1) at (\x,-14.1cm) [thick, font=\fontsize{10}{5}\selectfont, thick]
    {\pgfmathprintnumber[fixed, precision=2]{\xeval}};
}

\node[inner sep=0pt] (legend) at (8.0cm,-13.5cm)
    {\includegraphics[height=4cm,width=0.5cm,angle=-90]{figures/colormap.png}};

\node[thick,font=\fontsize{10}{5}] (c) at (8.0,-13.0cm)
    {$\Delta Q_H$}; 

}
\end{tikzpicture}
\end{document}
